Efficient Energy-Optimal Path Planning for Electric Vehicles Considering Vehicle Dynamics

The rapid adoption of electric vehicles (EVs) in modern transport systems has made energy-aware routing a critical task in their successful integration, especially within large-scale transport networks. In cases where an EV's remaining energy is limited and charging locations are not easily accessible, some destinations may only be reachable through an energy-optimal path: a route that consumes less energy than all other alternatives. The feasibility of such energy-efficient paths depends heavily on the accuracy of the energy model used for planning, and thus failing to account for vehicle dynamics can lead to inaccurate energy estimates, rendering some planned routes infeasible in reality. This paper explores the impact of vehicle dynamics on energy-optimal path planning for EVs. We first investigate how energy model accuracy influences energy-optimal pathfinding and, consequently, feasibility of planned trips, using a novel data-driven model that incorporates key vehicle dynamics parameters into energy calculations. Additionally, we introduce two novel online reweighting and energy heuristic functions that accelerate path planning with negative energy costs arise due to regenerative braking, making our approach well-suited for real-time applications. Extensive experiments on real-world transport networks demonstrate that our method significantly improves both the computational efficiency of energy-optimal pathfinding for EVs.

==> Figures/Elevation.tex <==
\tikzset{
  pics/.cd,
  car/.style = {
    code = {
    \shade[top color=white, bottom color=white, shading angle={135}]
        [draw=black,rounded corners=0.6ex,very thick] (0,.5) -- ++(0,1.3) -- ++(1,0) --  ++(2.8,0) -- ++(1.2,-0.2) -- ++(0,-1.1) -- (0,.5) -- cycle;
    \draw[very thick, rounded corners=0.5ex,fill=black!20!blue!20!white,thick, shading angle={135}]  (0.75,1.8) -- ++(0.6,0.7) -- ++(1.6,0) -- ++(0.8,-0.7) -- (0.75,1.8);
    
    \draw[semithick]  (1.25,1.5) -- (1.5,1.5);
    \draw[semithick]  (2.5,1.5) -- (2.75,1.5);
    
    \draw[thick]  (3.75,0.5) -- (3.75,1.8);
    \draw[thick]  (2.25,0.5) -- (2.25,2.5);
    \draw[thick]  (1.25,0.5) -- (0.75,1.8);
    
    \draw[draw=black,fill=gray!50,thick] (1,.5) circle (.5);
    \draw[draw=black,fill=gray!50,thick] (3.75,.5) circle (.5);
    \draw[draw=black,fill=white!80,semithick] (1,.5) circle (.35);
    \draw[draw=black,fill=white!80,semithick] (3.75,.5) circle (.35);
    \draw[draw=black,fill=gray!80,semithick] (1,.5) circle (.1);
    \draw[draw=black,fill=gray!80,semithick] (3.75,.5) circle (.1);

    }
  },
  car 2/.style = {
  \draw[thick]  (3.75,0.5) -- (3.75,1.8);
  }
}
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.25}]
\draw[rounded corners=1.0ex,very thick,black] (0,0) -- ++(3,0)-- ++(3,2)-- ++(3,0) -- ++(2,-1) -- ++ (3,0);
\draw[dashed,thick,black] (2.5,0) -- (14,0);
\draw[dashed,thick,black] (8.75,1) -- (11,1);
\draw[->,thick,black]  (6.25,0.1) -- node [right] {\Huge $\Delta h_1$}  (6.25,1.9);
\draw[<-,thick,black]  (8.75,1.1) -- node [right] {\Huge $\Delta h_2$}  (8.75,1.9);
\draw[->,thick,black]  (14,0.1) -- node [right] {\Huge $\Delta H$}  (14,0.9);
\draw[->,semithick,black]  (3.5,0.75) -- node [sloped,above] {\Huge 1} (5,1.70) ; % 
\draw[->,semithick,black]  (9.75,2) -- node [sloped,above] {\Huge 2} (10.75,1.5);
\path (0,0) pic {car} (6.5,2) pic [opacity=0.2]{car} (12,1) pic [opacity=0.2]{car};

\end{tikzpicture}
